Delayed Sampling and Automatic Rao-Blackwellization of Probabilistic Programs

We introduce a dynamic mechanism for the solution of analytically-tractable substructure in probabilistic programs, using conjugate priors and affine transformations to reduce variance in Monte Carlo estimators. For inference with Sequential Monte Carlo, this automatically yields improvements such as locally-optimal proposals and Rao-Blackwellization. The mechanism maintains a directed graph alongside the running program that evolves dynamically as operations are triggered upon it. Nodes of the graph represent random variables, edges the analytically-tractable relationships between them. Random variables remain in the graph for as long as possible, to be sampled only when they are used by the program in a way that cannot be resolved analytically. In the meantime, they are conditioned on as many observations as possible. We demonstrate the mechanism with a few pedagogical examples, as well as a linear-nonlinear state-space model with simulated data, and an epidemiological model with real data of a dengue outbreak in Micronesia. In all cases one or more variables are automatically marginalized out to significantly reduce variance in estimates of the marginal likelihood, in the final case facilitating a random-weight or pseudo-marginal-type importance sampler for parameter estimation. We have implemented the approach in Anglican and a new probabilistic programming language called Birch.

==> graft.tex <==
\begin{codebox}
\Procname{$\proc{Graft}(v)$}
\li \If $v \in M$
\li   \If $v$ has a child $u \in M$
\li     $\proc{Prune}(u)$
      \End
    \End
\li \Else 
\li   $\proc{Graft}(u)$ where $u$ is the parent of $v$
\li   $\proc{Marginalize}(v)$
    \End
\li \Ensures $v \in T$
    \End
\end{codebox}


==> initialise.tex <==
\begin{codebox}
\Procname{$\proc{Initialize}(v,p(\cdot))$}
\li \If $p$ includes a parent node, $u$
\li   $I \leftarrow I \cup \{v\}$
\li   $E \leftarrow E \cup \{(u, v)\}$
\li   $q_v(\mathrm{d}x_v) \leftarrow p(\mathrm{d}x_v\mid x_u)$
    \End
\li \Else
\li   $M \leftarrow M \cup \{v\}$
\li   $q_v(\mathrm{d}x_v) \leftarrow p(\mathrm{d}x_v)$
    \End
\end{codebox}


==> marginalise.tex <==
\begin{codebox}
\Procname{$\proc{Marginalize}(v)$}
\li \Requires $v \in I$ and $v$ has a parent $u \in T$
    \End
\li $q_v(\mathrm{d}x_v) \leftarrow \int_{\mathbb{X}_u} p(\mathrm{d}x_v \mid x_u) q_u(\mathrm{d}x_u)$
\li $I \leftarrow I \setminus \{v\}$
\li $M \leftarrow M \cup \{v\}$
\end{codebox}


==> observe.tex <==
\begin{codebox}
\Procname{$\proc{Observe}(v)$}
\li \Requires $v \in T$
    \End
\li $w \leftarrow q_v(x_v) w$
\li $\proc{Realize}(v)$
\end{codebox}


==> prune.tex <==
\begin{codebox}
\Procname{$\proc{Prune}(v)$}
\li \Requires $v \in M$
    \End
\li \If $v$ has a child $u \in M$
\li   $\proc{Prune}(u)$
    \End
\li $\proc{Sample}(v)$
\end{codebox}


==> realign.tex <==

\resizebox{\textwidth}{!}{\begin{tikzpicture}
\node (a) at (0, 0) [m-node] {$a$};
\node (b) at (0, -1.5) [m-node] {$b$};
\node (c) at (-0.5, -3) [t-node] {$c$};
\node (d) at (0.6, -3) [i-node] {$d$};
\node (e) at (-1, -4.5) [i-node] {$e$};
\node (f) at (0, -4.5) [i-node] {$f$};

\node [right=0.2cm of a,align=left] {$a \sim \N(0, 1)$\\ $q_a = \N(0, 1)$};
\node [right=0.2cm of b,align=left] {$b \sim \N(a, 1)$\\ $q_b = \N(0, 2)$};
\node [left=0.1cm of c,align=right] {$c \sim \N(b, 1)$\\ $q_c = \N(0, 3)$};
\node [right=0.2cm of d,align=left] {$d \sim \N(b, 1)$};
\node [left=0.1cm of e,align=right] {$e \sim \N(c, 1)$};
\node [right=0.2cm of f,align=left] {$f \sim \N(c, 1)$};

\draw [stem] (a) -- (b);
\draw [stem] (b) -- (c);
\draw [edge] (b) -- (d);
\draw [edge] (c) -- (e);
\draw [edge] (c) -- (f);

\node (a2) at (11, 0) [m-node] {$a$};
\node (b2) at (11, -1.5) [m-node] {$b$};
\node (c2) at (10.5, -3) [r-node] {$c$};
\node (d2) at (11.5, -3) [t-node] {$d$};
\node (e2) at (10, -4.5) [m-node] {$e$};
\node (f2) at (11, -4.5) [m-node] {$f$};

\node [right=0.3cm of a2,align=left] {$a \sim \N(0, 1)$\\ $q_a = \N(0, 1)$};
\node [right=0.3cm of b2,align=left] {$b \sim \N(a, 1)$\\ $\color{altblue} q_b = \N(\frac{4}{3}, \frac{2}{3})$};
\node [left=0.3cm of c2,align=right] {$c \sim \N(b, 1)$\\ $\color{altblue} c = 2$\\(sampled)};
\node [right=0.5cm of d2,align=left] {$d \sim \N(b, 1)$\\ $\color{altblue} q_d = \N(\frac{4}{3}, \frac{5}{3})$};
\node [left=0.2cm of e2,align=right] {$e \sim \N(c, 1)$\\ $\color{altblue} q_e = \N(2, 1)$};
\node [right=0.3cm of f2,align=left] {$f \sim \N(c, 1)$\\ $\color{altblue} q_f = \N(2, 1)$};

\draw [stem] (a2) -- (b2);
\draw [stem] (b2) -- (d2);

\node [align=left] at (5.5, -1.25) {
\sc \color{altblue}Graft($d$)\\
\sc \hspace{0.2cm}Graft($b$)\\
\sc \hspace{0.4cm}Prune($c$)\\
\sc \hspace{0.6cm}Sample($c$)\\
\sc \hspace{0.8cm}Realize($c$)\\
\sc \hspace{1cm}Marginalize($e$)\\
\sc \hspace{1cm}Marginalize($f$)\\
\sc \hspace{0.2cm}Marginalize($d$)};
\draw [->,ultra thick](3.5,-3) -- (7.5,-3);
\end{tikzpicture}}


==> realise.tex <==
\begin{codebox}
\Procname{$\proc{Realize}(v)$}
\li \Requires $v \in T$
    \End
\li $M \leftarrow M \setminus \{v\}$
\li $R \leftarrow R \cup \{v\}$
\li \If $v$ has a parent $u$ \Comment condition parent
\li   $q_u(\mathrm{d}x_u) \leftarrow \frac{p(x_v \mid x_u) q_u(\mathrm{d}x_u)}{\int_{\mathbb{X}_u} p(x_v \mid x'_u) q_u(\mathrm{d}x'_u)}$
\li   $E \leftarrow E \setminus \{(u, v)\}$
    \End
\li \For $u \in \Ch(v)$ \Comment new roots from children
\li   $\proc{Marginalize}(u)$
\li   $E \leftarrow E \setminus \{(v,u)\}$
    \End
\end{codebox}


==> sample.tex <==
\begin{codebox}
\Procname{$\proc{Sample}(v)$}
\li \Requires $v \in T$
    \End
\li draw $x_v \sim q_v(\mathrm{d}x_v)$
\li $\proc{Realize}(v)$
\end{codebox}

